Three Revisits to Node-Level Graph Anomaly Detection: Outliers, Message Passing and Hyperbolic Neural Networks

Graph anomaly detection plays a vital role for identifying abnormal instances in complex networks. Despite advancements of methodology based on deep learning in recent years, existing benchmarking approaches exhibit limitations that hinder a comprehensive comparison. In this paper, we revisit datasets and approaches for unsupervised node-level graph anomaly detection tasks from three aspects. Firstly, we introduce outlier injection methods that create more diverse and graph-based anomalies in graph datasets. Secondly, we compare methods employing message passing against those without, uncovering the unexpected decline in performance associated with message passing. Thirdly, we explore the use of hyperbolic neural networks, specifying crucial architecture and loss design that contribute to enhanced performance. Through rigorous experiments and evaluations, our study sheds light on general strategies for improving node-level graph anomaly detection methods.

==> (inline-0) <==
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 4.5±0.1              & 4.6±0.8             & 6.0±0.2             & 5.3±0.2             & 5.2±0.3           & 5.3±0.2            \\
\textbf{IF}           & 3.7±0.1              & 3.0±0.0             & 5.4±0.3             & 5.5±0.5             & 5.8±0.6           & 5.4±0.2            \\
\textbf{MLPAE}        & 7.9±0.6              & 13.5±0.9            & 5.6±1.0             & 5.5±0.2             & 6.1±0.2           & 5.9±0.8            \\
\textbf{SCAN}         & 16.8±0.7             & 5.3±0.2             & \textbf{42.7}±1.3   & 5.2±0.0             & 5.1±0.0           & 5.1±0.0            \\
\textbf{Radar}        & 6.2±0.6              & 6.3±0.9             & 5.8±0.4             & 4.6±0.3             & 4.6±0.2           & 4.8±0.2            \\
\textbf{ANOMALOUS}    & 5.0±0.3              & 5.3±0.2             & 6.0±0.1             & 4.5±0.1             & 4.5±0.1           & 4.6±0.1            \\
\textbf{GCNAE}        & 9.5±1.2              & \textbf{15.6}±1.4   & 5.5±0.5             & 5.9±0.2             & 5.8±0.3           & 5.4±0.4            \\
\textbf{DOMINANT}     & 17.0±0.7             & 5.4±0.1             & 31.8±0.9            & 5.5±0.3             & 5.0±0.2           & 5.0±0.6            \\
\textbf{DONE}         & \textbf{20.6}±7.8    & 5.9±0.3             & 38.7±3.8            & 5.5±0.7             & 7.5±0.4           & 5.0±0.2            \\
\textbf{AdONE}        & 15.3±0.8             & 6.5±0.3             & 31.3±1.5            & 5.5±0.5             & 6.3±0.7           & 4.9±0.2            \\
\textbf{AnomalyDAE}   & 11.4±0.1             & 5.8±0.1             & 20.5±0.4            & 5.6±0.3             & 5.7±0.2           & 5.2±0.4            \\
\textbf{GAAN}         & 5.5±0.3              & 5.0±0.2             & 5.6±0.5             & 5.6±0.7             & 5.1±0.3           & 5.1±0.1            \\
\textbf{CONAD}        & 15.6±0.4             & 6.0±0.3             & 32.0±1.2            & 5.6±0.7             & 5.7±0.7           & 4.5±0.1            \\ 
\textbf{GINAE}   & 7.5±0.1              & 11.0±2.3            & 7.2±0.8             & 5.6±0.1             & 6.4±1.4       & 5.4±0.5        \\
\hline
\textbf{Ours (Euclidean)}    & 19.8±2.4             & 13.0±0.6            & 23.6±6.2            & 27.6±3.4            & 16.0±2.0          & 42.2±2.9           \\
\textbf{Ours (Lorentz)}      & 10.5±1.9             & 10.0±0.7            & 12.9±0.4            & 14.3±2.0            & 9.4±0.4           & 16.9±1.3           \\
\textbf{Ours (Poincaré)} & 19.9±2.5             & 15.3±0.8            & 26.7±1.0            & \textbf{34.2}±0.9   & \textbf{17.7}±2.6 & \textbf{57.6}±1.7  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 3.7±0.1              & 3.2±0.0             & 5.4±0.2             & 3.9±0.1             & 3.4±0.0           & 5.3±0.1            \\
\textbf{IF}           & 3.8±0.1              & 3.5±0.1             & 5.6±0.4             & 6.2±0.2             & 7.4±0.4           & 5.5±0.4            \\
\textbf{MLPAE}        & 17.3±0.6             & 33.0±1.6            & 5.4±0.0             & 5.2±0.3             & 4.6±0.0           & 5.5±0.2            \\
\textbf{SCAN}         & 8.5±0.2              & 5.6±0.2             & 14.6±0.2            & 5.0±0.0             & 5.3±0.1           & 5.0±0.0            \\
\textbf{Radar}        & 7.0±0.2              & 8.0±0.8             & 6.2±0.1             & 4.6±0.1             & 5.5±0.3           & 4.3±0.0            \\
\textbf{ANOMALOUS}    & 5.9±0.4              & 8.0±0.9             & 5.9±0.3             & 4.7±0.1             & 5.8±0.1           & 4.3±0.1            \\
\textbf{GCNAE}        & 17.0±1.2             & \textbf{36.5}±1.6   & 5.8±0.4             & 4.9±0.3             & 4.7±0.0           & 5.8±0.5            \\
\textbf{DOMINANT}     & 10.9±0.6             & 5.8±0.1             & 19.3±0.7            & 6.4±0.8             & 5.9±0.1           & 6.1±0.3            \\
\textbf{DONE}         & 14.8±0.6             & 5.8±0.3             & 24.8±0.7            & 6.6±0.4             & 5.6±0.2           & 6.9±1.2            \\
\textbf{AdONE}        & \textbf{30.5}±3.5    & 5.9±0.2             & \textbf{64.7}±1.0   & 11.1±0.9            & 5.7±0.2           & 19.9±2.8           \\
\textbf{AnomalyDAE}   & 17.0±7.8             & 6.0±0.5             & 18.7±1.8            & 8.0±3.9             & 6.2±1.0           & 12.0±8.7           \\
\textbf{GAAN}         & 6.4±0.6              & 5.3±0.4             & 7.2±0.2             & 6.1±0.2             & 5.6±0.1           & 6.7±0.1            \\
\textbf{CONAD}        & NaN                  & NaN                 & NaN                 & NaN                 & NaN               & NaN                \\ 
\textbf{GINAE}   & 8.4±1.6              & 14.1±3.4            & 6.4±0.6             & 5.6±0.2             & 6.2±0.8       & 5.9±0.4        \\
\hline
\textbf{Ours (Euclidean)}    & 18.1±9.0             & 5.4±0.0             & 5.9±0.2             & 17.8±17.5           & 15.5±14.3         & 5.3±0.1            \\
\textbf{Ours (Lorentz)}      & 25.7±5.2             & 22.6±2.5            & 28.2±2.4            & 35.7±2.0            & \textbf{34.7}±5.6 & 35.2±5.4           \\
\textbf{Ours (Poincaré)} & 24.9±2.2             & 33.4±3.9            & 18.6±1.5            & \textbf{49.0}±3.2   & \textbf{34.7}±1.6 & \textbf{62.7}±1.3  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 3.3±0.1              & 2.6±0.0             & 5.0±0.1             & 4.5±0.1             & 3.9±0.0           & 5.4±0.3            \\
\textbf{IF}           & 3.3±0.1              & 2.6±0.0             & 5.2±0.1             & 5.1±0.1             & 4.7±0.1           & 5.0±0.1            \\
\textbf{MLPAE}        & 31.9±1.0             & 66.3±1.1            & 5.2±0.1             & 5.8±0.2             & 6.6±0.1           & 5.1±0.1            \\
\textbf{SCAN}         & 10.1±0.2             & 5.2±0.1             & 22.0±0.1            & 4.9±0.0             & 5.1±0.0           & 4.9±0.0            \\
\textbf{Radar}        & 6.0±0.3              & 4.8±0.1             & 8.1±0.4             & 4.5±0.1             & 5.3±0.0           & 4.5±0.2            \\
\textbf{ANOMALOUS}    & 5.8±0.1              & 5.3±0.4             & 7.6±0.1             & 4.6±0.2             & 4.9±0.0           & 4.4±0.0            \\
\textbf{GCNAE}        & 32.7±1.1             & \textbf{68.4}±0.6   & 5.2±0.1             & 5.7±0.1             & 6.4±0.4           & 5.2±0.0            \\
\textbf{DOMINANT}     & 13.1±0.4             & 5.5±0.1             & 23.4±0.7            & 5.3±0.1             & 5.7±0.2           & 5.3±0.1            \\
\textbf{DONE}         & 15.9±1.8             & 11.2±0.6            & 19.9±2.1            & 5.6±0.2             & 5.6±0.1           & 5.1±0.1            \\
\textbf{AdONE}        & 17.1±0.4             & 10.2±1.0            & 23.9±0.5            & 5.6±0.3             & 6.6±0.7           & 5.2±0.1            \\
\textbf{AnomalyDAE}   & 13.0±0.1             & 6.5±0.1             & 23.3±0.6            & 5.4±0.4             & 5.4±0.2           & 5.0±0.1            \\
\textbf{GAAN}         & 5.7±0.1              & 4.8±0.1             & 7.3±0.3             & 5.4±0.1             & 5.5±0.1           & 5.6±0.1            \\
\textbf{CONAD}        & 12.6±0.5             & 5.4±0.0             & 23.8±0.3            & 5.4±0.2             & 5.6±0.3           & 5.3±0.2            \\ 
\textbf{GINAE}   & 14.7±1.9             & 33.0±13.6           & 9.0±0.7             & 6.0±0.2             & 5.6±0.5       & 6.5±1.2        \\
\hline
\textbf{Ours (Euclidean)}    & 44.3±3.9             & 35.5±2.1            & 62.6±2.3            & 49.8±0.6            & 40.9±2.4          & 64.5±3.2           \\
\textbf{Ours (Lorentz)}      & \textbf{50.9}±8.5    & 43.7±4.7            & 63.1±6.2            & 58.9±7.0            & 52.6±8.0          & 65.2±2.7           \\
\textbf{Ours (Poincaré)} & 49.9±2.4             & 35.4±2.3            & \textbf{75.9}±1.7   & \textbf{73.3}±1.4   & \textbf{55.5}±4.2 & \textbf{84.1}±1.3  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 34.0±0.8             & 19.1±0.8            & 50.8±3.2            & 35.7±0.3            & 25.2±0.7          & 49.8±2.2           \\
\textbf{IF}           & 36.7±1.1             & 20.9±1.1            & 50.6±0.7            & 51.0±2.2            & 53.0±2.1          & 52.1±3.4           \\
\textbf{MLPAE}        & 63.4±3.5             & 74.8±3.9            & 51.8±1.1            & 48.9±3.2            & 50.1±1.8          & 49.5±4.7           \\
\textbf{SCAN}         & 64.1±1.9             & 49.0±0.0            & 81.2±0.2            & 45.3±0.9            & 49.0±1.6          & 41.8±0.5           \\
\textbf{Radar}        & 59.8±1.4             & 51.5±3.7            & 70.3±2.7            & 48.1±2.5            & 51.8±1.1          & 49.3±0.3           \\
\textbf{ANOMALOUS}    & 62.5±2.0             & 53.3±1.1            & 67.2±3.0            & 46.3±1.5            & 50.4±1.7          & 49.0±1.1           \\
\textbf{GCNAE}        & 61.3±2.2             & 74.3±1.9            & 50.1±1.6            & 50.7±2.1            & 48.7±2.7          & 48.2±0.2           \\
\textbf{DOMINANT}     & 73.7±0.6             & 51.9±3.4            & 91.6±0.2            & 52.6±2.8            & 50.8±2.6          & 53.3±4.5           \\
\textbf{DONE}         & 72.0±1.6             & 50.9±3.2            & 89.6±0.8            & 56.0±1.3            & 56.4±3.8          & 52.8±2.3           \\
\textbf{AdONE}        & 74.7±1.4             & 51.4±2.2            & \textbf{97.0}±0.3   & 56.5±2.5            & 52.3±2.7          & 63.6±1.6           \\
\textbf{AnomalyDAE}   & 58.2±4.5             & 67.6±1.2            & 55.4±6.8            & 67.5±0.3            & 63.1±5.7          & 72.2±3.3           \\
\textbf{GAAN}         & 56.2±2.4             & 54.9±3.5            & 54.2±3.2            & 52.8±2.2            & 53.3±1.7          & 53.5±2.4           \\
\textbf{CONAD}        & NaN                  & NaN                 & NaN                 & NaN                 & NaN               & NaN                \\ 
\hline
\textbf{Ours (Euclidean)}    & 86.5±0.8             & 79.8±0.6            & 95.1±0.8            & 80.3±2.0            & 76.6±2.9          & 91.4±0.8           \\
\textbf{Ours (Lorentz)}      & 86.0±1.6             & 77.7±2.9            & 96.7±0.6            & 82.9±2.9            & 74.5±1.8          & 91.4±1.6           \\
\textbf{Ours (Poincaré)} & \textbf{88.9}±1.8    & \textbf{84.2}±1.5   & 93.9±1.1            & \textbf{87.4}±2.2   & \textbf{83.0}±2.5 & \textbf{92.3}±0.3  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 3.8±0.1              & 3.4±0.0             & 5.5±0.5             & 4.0±0.0             & 4.1±0.2           & 5.2±0.2            \\
\textbf{IF}           & 4.2±0.1              & 3.8±0.1             & 5.5±0.1             & 5.8±0.6             & 5.5±0.4           & 5.8±0.4            \\
\textbf{MLPAE}        & 8.9±1.1              & 13.7±1.6            & 6.1±0.4             & 5.1±0.3             & 5.1±0.2           & 5.3±0.7            \\
\textbf{SCAN}         & 7.7±0.4              & 5.2±0.0             & 13.0±0.1            & 4.9±0.0             & 5.2±0.1           & 4.8±0.0            \\
\textbf{Radar}        & 6.7±0.3              & 7.7±2.0             & 8.2±0.6             & 5.0±0.3             & 5.7±0.3           & 5.2±0.4            \\
\textbf{ANOMALOUS}    & 7.0±0.7              & 7.5±0.8             & 7.6±0.5             & 4.8±0.4             & 5.3±0.1           & 4.9±0.1            \\
\textbf{GCNAE}        & 8.5±0.7              & 14.5±1.5            & 5.4±0.4             & 5.8±0.8             & 4.9±0.2           & 5.4±0.5            \\
\textbf{DOMINANT}     & 16.9±2.9             & 5.8±0.6             & 28.7±1.4            & 6.4±0.6             & 6.0±0.8           & 7.7±1.7            \\
\textbf{DONE}         & 15.6±3.3             & 6.3±1.0             & 20.5±1.7            & 6.8±0.4             & 10.1±3.9          & 5.9±0.2            \\
\textbf{AdONE}        & 27.2±2.9             & 5.6±0.1             & \textbf{54.7}±3.3   & 10.8±1.0            & 6.3±0.7           & 17.8±5.2           \\
\textbf{AnomalyDAE}   & 14.8±2.2             & 16.9±1.6            & 18.1±2.9            & 16.2±1.6            & 12.2±4.7          & 22.0±2.5           \\
\textbf{GAAN}         & 6.3±0.5              & 6.0±0.7             & 6.5±0.8             & 6.2±0.7             & 6.0±0.5           & 5.9±0.6            \\
\textbf{CONAD}        & NaN                  & NaN                 & NaN                 & NaN                 & NaN               & NaN                \\ 
\hline
\textbf{Ours (Euclidean)}    & \textbf{34.2}±3.0    & 27.7±0.8            & 44.9±1.0            & 40.8±3.4            & 33.3±7.5          & 56.2±4.9           \\
\textbf{Ours (Lorentz)}      & 32.2±6.4             & 28.0±7.0            & 44.7±4.0            & 34.4±4.0            & 24.2±4.8          & 47.2±3.7           \\
\textbf{Ours (Poincaré)} & 32.6±4.0             & \textbf{32.5}±3.4   & 39.8±3.5            & \textbf{48.5}±0.9   & \textbf{35.9}±1.8 & \textbf{59.8}±2.4  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 40.4±2.0             & 31.5±2.0            & 51.1±0.3            & 48.5±1.4            & 48.1±0.9          & 48.5±3.3           \\
\textbf{IF}           & 37.1±2.0             & 24.6±4.8            & 50.6±1.1            & 47.8±1.2            & 51.1±1.4          & 51.3±0.6           \\
\textbf{MLPAE}        & 55.7±3.6             & 49.5±1.6            & 51.6±1.3            & 49.1±0.3            & 51.6±1.2          & 49.0±1.1           \\
\textbf{SCAN}         & 74.6±0.3             & 50.0±0.2            & \textbf{98.9}±0.3   & 50.1±0.1            & 49.9±0.1          & 49.9±0.1           \\
\textbf{Radar}        & 71.7±1.1             & 66.3±1.5            & 73.6±1.1            & 49.0±0.9            & 51.0±0.5          & 44.9±0.8           \\
\textbf{ANOMALOUS}    & 69.3±0.9             & 66.8±1.3            & 72.8±0.9            & 48.5±1.1            & 47.4±0.8          & 45.4±0.9           \\
\textbf{GCNAE}        & 61.9±0.5             & \textbf{72.9}±1.5   & 50.0±0.3            & 49.2±1.2            & 50.7±0.8          & 50.4±0.7           \\
\textbf{DOMINANT}     & 73.5±0.7             & 51.9±2.7            & 92.0±0.0            & 50.5±1.8            & 51.2±2.4          & 46.3±1.0           \\
\textbf{DONE}         & \textbf{77.1}±0.4    & 56.8±3.9            & 95.5±0.1            & 48.2±0.4            & 49.8±1.2          & 48.2±2.5           \\
\textbf{AdONE}        & 73.8±1.2             & 52.7±1.0            & 90.8±0.7            & 47.5±1.4            & 51.1±2.5          & 48.0±0.5           \\
\textbf{AnomalyDAE}   & 67.5±0.6             & 48.3±0.8            & 85.9±0.4            & 48.6±1.4            & 48.4±0.9          & 44.5±0.2           \\
\textbf{GAAN}         & 50.5±0.6             & 52.4±1.6            & 53.0±0.7            & 51.2±0.6            & 48.6±0.9          & 50.3±1.1           \\
\textbf{CONAD}        & 71.9±0.7             & 52.7±0.6            & 92.2±0.1            & 48.0±1.5            & 50.4±0.8          & 46.6±0.4           \\ 
\hline
\textbf{Ours (Euclidean)}    & 55.2±1.6             & 57.1±1.0            & 60.1±0.6            & 51.9±1.0            & 52.7±0.9          & 52.2±0.7           \\
\textbf{Ours (Lorentz)}      & 62.7±3.9             & 47.9±3.5            & 77.1±0.8            & 53.9±0.2            & 50.7±0.8          & \textbf{55.8}±2.3  \\
\textbf{Ours (Poincaré)} & 60.1±2.6             & 56.2±0.6            & 66.6±1.5            & \textbf{55.2}±2.3   & \textbf{56.8}±1.0 & 55.6±1.8           \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}    & \textbf{DICE}     \\ 
\hline
\textbf{LOF}          & 4.3±0.2              & 4.1±0.1             & 5.3±0.1             & 4.9±0.2             & 4.8±0.1          & 5.1±0.4           \\
\textbf{IF}           & 4.0±0.2              & 3.5±0.2             & 5.2±0.3             & 4.8±0.2             & 5.4±0.2          & 5.6±0.2           \\
\textbf{MLPAE}        & 8.4±0.9              & 11.3±0.3            & 5.5±0.2             & 5.1±0.0             & 5.4±0.2          & 5.0±0.1           \\
\textbf{SCAN}         & \textbf{44.5}±0.6    & 5.1±0.0             & \textbf{92.1}±1.4   & 5.1±0.0             & 5.1±0.0          & 5.1±0.0           \\
\textbf{Radar}        & 9.6±0.6              & 12.3±1.2            & 8.5±0.3             & 5.2±0.3             & 5.4±0.3          & 4.8±0.2           \\
\textbf{ANOMALOUS}    & 9.2±0.4              & \textbf{12.6}±0.6   & 8.2±0.2             & 5.1±0.1             & 4.9±0.2          & 4.7±0.2           \\
\textbf{GCNAE}        & 9.7±0.4              & 16.6±1.1            & 5.2±0.1             & 5.1±0.1             & 5.3±0.1          & 5.3±0.2           \\
\textbf{DOMINANT}     & 12.7±0.6             & 5.3±0.4             & 23.3±0.0            & 5.1±0.2             & 5.4±0.4          & 4.5±0.1           \\
\textbf{DONE}         & 25.5±2.0             & 7.5±3.0             & 41.4±1.8            & 4.9±0.1             & 5.4±0.3          & 4.7±0.3           \\
\textbf{AdONE}        & 13.2±0.2             & 5.4±0.2             & 21.7±1.1            & 4.8±0.1             & 5.3±0.4          & 4.8±0.0           \\
\textbf{AnomalyDAE}   & 9.5±0.1              & 5.1±0.1             & 14.9±0.3            & 4.9±0.2             & 4.9±0.2          & 4.3±0.0           \\
\textbf{GAAN}         & 5.1±0.2              & 5.4±0.2             & 5.6±0.2             & 5.4±0.1             & 5.1±0.0          & 5.3±0.1           \\
\textbf{CONAD}        & 12.3±0.2             & 5.4±0.1             & 23.6±0.3            & 4.9±0.2             & 5.3±0.1          & 4.5±0.1           \\ 
\hline
\textbf{Ours (Euclidean)}    & 5.6±0.2              & 6.5±0.3             & 6.0±0.0             & 6.7±0.8             & 6.6±0.2          & 7.0±0.2           \\
\textbf{Ours (Lorentz)}      & 7.1±1.0              & 5.0±0.6             & 9.9±0.3             & 6.1±0.3             & 5.5±0.3          & 6.9±1.1           \\
\textbf{Ours (Poincaré)} & 6.2±0.5              & 6.3±0.3             & 6.9±0.2             & \textbf{8.4}±0.9    & \textbf{7.7}±0.4 & \textbf{8.4}±0.7  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 56.1±1.2             & 58.6±1.2            & 50.9±1.7            & 48.4±1.0            & 44.9±1.7          & 50.1±2.1           \\
\textbf{IF}           & 43.1±1.2             & 36.4±1.3            & 50.4±0.9            & 47.5±1.4            & 51.8±0.9          & 52.3±1.8           \\
\textbf{MLPAE}        & 60.1±1.1             & 69.7±1.5            & 51.3±1.8            & 48.8±2.9            & 47.4±0.8          & 48.2±1.0           \\
\textbf{SCAN}         & 74.1±0.0             & 50.3±1.2            & \textbf{97.9}±0.2   & 50.4±0.7            & 51.2±0.3          & 49.7±0.5           \\
\textbf{Radar}        & 47.0±0.1             & 54.6±3.0            & 45.8±0.4            & 39.4±3.0            & 32.1±0.6          & 41.3±0.2           \\
\textbf{ANOMALOUS}    & 43.6±0.8             & 49.2±2.4            & 38.5±0.1            & 34.7±0.7            & 30.3±0.5          & 37.2±0.8           \\
\textbf{GCNAE}        & 59.8±2.2             & \textbf{71.8}±2.0   & 50.4±2.1            & 50.5±1.5            & 48.2±1.9          & 49.7±0.5           \\
\textbf{DOMINANT}     & 75.4±1.3             & 53.8±1.3            & 95.9±0.1            & 52.9±3.3            & 58.1±1.7          & 48.1±2.4           \\
\textbf{DONE}         & 74.1±1.8             & 56.7±0.9            & 94.3±0.1            & 53.2±0.9            & 61.8±1.0          & 47.1±2.8           \\
\textbf{AdONE}        & 74.1±1.3             & 53.1±2.0            & 95.4±0.1            & 55.1±1.0            & 59.9±1.9          & 46.6±0.8           \\
\textbf{AnomalyDAE}   & 74.8±2.0             & 55.7±0.9            & 92.5±0.2            & 51.2±1.6            & 59.8±0.9          & 48.8±1.6           \\
\textbf{GAAN}         & 51.6±1.9             & 50.4±1.5            & 53.1±1.7            & 48.5±2.9            & 52.2±1.8          & 49.8±2.6           \\
\textbf{CONAD}        & 75.4±0.7             & 54.9±2.3            & 96.0±0.1            & 53.3±2.0            & 55.7±1.2          & 47.7±1.5           \\ 
\hline
\textbf{Ours (Euclidean)}    & 72.0±1.0             & 61.8±1.2            & 86.8±3.3            & 71.6±2.0            & 75.2±2.0          & 73.5±0.7           \\
\textbf{Ours (Lorentz)}      & 72.4±1.1             & 60.7±3.3            & 85.1±1.2            & 71.3±1.4            & 75.8±0.7          & 73.7±2.0           \\
\textbf{Ours (Poincaré)} & \textbf{77.8}±3.4    & 69.9±0.8            & 90.2±0.7            & \textbf{78.8}±1.4   & \textbf{82.4}±0.7 & \textbf{78.3}±3.0  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 6.5±0.4              & 7.8±0.4             & 5.7±0.3             & 5.2±0.1             & 4.8±0.2           & 5.6±0.3            \\
\textbf{IF}           & 4.7±0.3              & 4.0±0.1             & 5.5±0.3             & 5.3±0.3             & 5.8±0.3           & 5.8±0.1            \\
\textbf{MLPAE}        & 8.5±0.2              & 13.6±1.3            & 5.5±0.3             & 5.6±0.3             & 5.3±0.1           & 5.5±0.3            \\
\textbf{SCAN}         & \textbf{26.3}±0.4    & 5.5±0.2             & \textbf{60.3}±0.8   & 5.5±0.1             & 5.6±0.1           & 5.4±0.0            \\
\textbf{Radar}        & 5.7±0.1              & 9.6±0.6             & 4.7±0.0             & 4.1±0.2             & 3.7±0.0           & 4.2±0.0            \\
\textbf{ANOMALOUS}    & 4.4±0.1              & 5.2±0.5             & 4.2±0.0             & 3.8±0.0             & 3.6±0.0           & 3.9±0.0            \\
\textbf{GCNAE}        & 8.9±1.2              & 14.2±0.7            & 6.0±0.4             & 5.6±0.3             & 5.4±0.3           & 6.0±0.2            \\
\textbf{DOMINANT}     & 18.9±0.7             & 6.0±0.3             & 39.2±1.0            & 6.0±0.7             & 7.2±0.1           & 5.1±0.3            \\
\textbf{DONE}         & 17.1±2.0             & 7.5±0.5             & 31.3±0.4            & 6.3±0.3             & 9.7±1.9           & 5.6±0.9            \\
\textbf{AdONE}        & 17.6±0.5             & 6.2±0.6             & 36.0±0.8            & 6.8±0.1             & 7.8±0.7           & 5.0±0.1            \\
\textbf{AnomalyDAE}   & 14.7±1.5             & 6.5±0.3             & 26.3±0.5            & 5.7±0.1             & 7.6±0.4           & 5.1±0.2            \\
\textbf{GAAN}         & 6.1±0.5              & 5.9±0.2             & 6.6±0.4             & 5.5±0.3             & 6.1±0.6           & 5.6±0.4            \\
\textbf{CONAD}        & 18.9±0.8             & 6.1±0.4             & 39.9±0.5            & 6.0±0.4             & 6.6±0.3           & 5.0±0.2            \\ 
\hline
\textbf{Ours (Euclidean)}    & 13.9±0.4             & 10.7±0.4            & 22.2±3.0            & 20.6±2.9            & 14.7±1.5          & 33.9±3.2           \\
\textbf{Ours (Lorentz)}      & 13.0±0.8             & 9.1±0.8             & 19.1±2.0            & 14.1±0.9            & 14.9±1.1          & 22.6±4.1           \\
\textbf{Ours (Poincaré)} & 21.1±5.1             & \textbf{14.7}±1.6   & 29.9±1.8            & \textbf{29.5}±1.3   & \textbf{20.1}±0.1 & \textbf{40.6}±4.1  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 45.1±0.3             & 39.0±1.3            & 49.3±1.3            & 49.8±0.5            & 48.8±0.9          & 48.9±0.8           \\
\textbf{IF}           & 35.3±0.5             & 21.5±0.2            & 51.2±0.3            & 48.3±0.9            & 46.3±0.2          & 49.5±0.4           \\
\textbf{MLPAE}        & 68.4±0.8             & 85.5±0.5            & 49.6±1.2            & 52.8±0.7            & 54.4±0.2          & 50.1±0.9           \\
\textbf{SCAN}         & 74.2±0.2             & 50.0±0.1            & \textbf{98.6}±0.2   & 50.0±0.1            & 49.9±0.1          & 50.0±0.0           \\
\textbf{Radar}        & 58.1±0.7             & 54.0±0.4            & 62.9±0.7            & 50.7±1.1            & 50.2±0.7          & 51.2±0.6           \\
\textbf{ANOMALOUS}    & 58.2±1.2             & 53.4±1.2            & 64.0±0.6            & 50.7±0.4            & 49.7±0.2          & 52.3±0.4           \\
\textbf{GCNAE}        & 68.0±0.8             & 85.9±0.8            & 50.1±0.1            & 52.5±0.8            & 55.6±0.8          & 50.7±0.7           \\
\textbf{DOMINANT}     & 75.8±0.5             & 60.0±0.5            & 92.3±0.1            & 40.5±0.7            & 52.5±1.2          & 29.1±0.2           \\
\textbf{DONE}         & 69.0±0.1             & 57.0±1.4            & 81.9±0.1            & 49.5±0.7            & 48.4±2.5          & 49.5±1.4           \\
\textbf{AdONE}        & 70.6±1.2             & 52.0±0.1            & 87.9±0.1            & 50.7±0.9            & 50.6±0.4          & 50.1±0.5           \\
\textbf{AnomalyDAE}   & 69.0±0.5             & 59.3±1.3            & 73.6±2.3            & 41.5±4.1            & 56.0±2.1          & 22.4±0.6           \\
\textbf{GAAN}         & 50.0±1.4             & 49.8±0.5            & 50.4±0.2            & 49.8±0.4            & 50.2±0.8          & 50.2±0.7           \\
\textbf{CONAD}        & 71.1±0.9             & 63.5±0.2            & 79.2±0.4            & 45.5±0.2            & 52.5±1.1          & 41.2±0.7           \\ 
\hline
\textbf{Ours (Euclidean)}    & 89.1±0.7             & 85.6±0.9            & 94.9±0.4            & 88.0±1.3            & 88.8±0.5          & 89.1±0.2           \\
\textbf{Ours (Lorentz)}      & \textbf{91.4}±0.0    & \textbf{87.3}±0.4   & 94.8±0.1            & 90.6±0.2            & 89.6±0.2          & 90.7±0.5           \\
\textbf{Ours (Poincaré)} & 91.2±0.6             & 86.9±1.1            & 94.7±0.1            & \textbf{91.3}±0.2   & \textbf{90.6}±0.2 & \textbf{92.0}±0.2  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 4.7±0.1              & 4.2±0.2             & 5.1±0.3             & 5.1±0.0             & 4.9±0.1           & 5.0±0.2            \\
\textbf{IF}           & 3.7±0.0              & 3.0±0.0             & 5.3±0.1             & 4.8±0.1             & 4.6±0.1           & 5.0±0.0            \\
\textbf{MLPAE}        & 12.1±0.6             & 21.9±0.3            & 5.0±0.2             & 5.6±0.1             & 5.9±0.2           & 5.2±0.1            \\
\textbf{SCAN}         & \textbf{46.3}±0.7    & 5.1±0.0             & \textbf{92.5}±1.2   & 5.1±0.0             & 5.1±0.0           & 5.1±0.0            \\
\textbf{Radar}        & 5.6±0.1              & 5.7±0.2             & 6.1±0.1             & 4.8±0.1             & 5.1±0.0           & 4.7±0.1            \\
\textbf{ANOMALOUS}    & 5.6±0.2              & 5.7±0.2             & 6.2±0.1             & 4.8±0.0             & 5.0±0.1           & 4.8±0.0            \\
\textbf{GCNAE}        & 11.4±0.4             & 21.9±1.7            & 5.2±0.1             & 5.7±0.1             & 6.2±0.1           & 5.2±0.1            \\
\textbf{DOMINANT}     & 13.0±0.3             & 6.1±0.1             & 24.2±0.1            & 4.2±0.1             & 5.3±0.2           & 3.4±0.0            \\
\textbf{DONE}         & 8.7±0.0              & 6.3±0.4             & 12.1±0.2            & 4.9±0.1             & 4.8±0.2           & 5.2±0.1            \\
\textbf{AdONE}        & 10.0±0.4             & 5.3±0.0             & 16.6±0.2            & 5.2±0.2             & 5.1±0.1           & 5.1±0.1            \\
\textbf{AnomalyDAE}   & 11.4±1.7             & 7.1±0.4             & 11.9±3.1            & 4.4±0.6             & 6.3±0.6           & 3.0±0.0            \\
\textbf{GAAN}         & 5.3±0.2              & 4.9±0.1             & 5.4±0.2             & 5.1±0.1             & 5.0±0.1           & 5.2±0.1            \\
\textbf{CONAD}        & 10.3±0.5             & 6.9±0.0             & 15.4±0.5            & 4.4±0.0             & 5.5±0.2           & 4.0±0.1            \\ 
\hline
\textbf{Ours (Euclidean)}    & 30.1±1.3             & 28.0±1.1            & 37.6±1.4            & 28.5±2.1            & 35.8±0.6          & 26.9±0.7           \\
\textbf{Ours (Lorentz)}      & 34.8±0.6             & 29.1±0.8            & 37.7±1.0            & 32.2±0.7            & 35.7±0.8          & 28.3±1.2           \\
\textbf{Ours (Poincaré)} & 34.2±0.6             & \textbf{29.6}±1.3   & 37.7±1.0            & \textbf{33.9}±0.4   & \textbf{38.4}±0.5 & \textbf{31.6}±0.1  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 58.9±0.2             & 68.6±0.6            & 49.9±0.4            & 48.1±0.7            & 47.0±0.5          & 50.1±0.5           \\
\textbf{IF}           & 29.1±0.3             & 8.5±0.1             & 50.3±0.2            & 50.7±0.2            & 51.5±0.2          & 50.2±0.2           \\
\textbf{MLPAE}        & 71.8±0.1             & \textbf{93.2}±0.3   & 50.1±0.1            & 50.0±0.5            & 49.7±0.3          & 49.7±0.5           \\
\textbf{SCAN}         & 74.4±0.1             & 50.0±0.0            & \textbf{98.8}±0.1   & 50.0±0.0            & 50.0±0.0          & 50.0±0.0           \\
\textbf{Radar}        & OOM\tablefootnote{OOM denotes out of memory error.}                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{ANOMALOUS}    & OOM                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{GCNAE}        & 71.7±0.1             & 92.9±0.3            & 50.0±0.7            & 49.8±0.1            & 49.4±0.1          & 50.3±0.2           \\
\textbf{DOMINANT}     & 79.5±0.1             & 61.1±0.6            & 97.5±0.0            & 31.6±0.5            & 50.1±0.1          & 13.8±0.1           \\
\textbf{DONE}         & \textbf{83.0}±2.3    & 65.7±13.0           & 83.4±0.3            & 49.1±0.5            & 49.5±0.8          & 49.9±0.4           \\
\textbf{AdONE}        & 64.7±0.3             & 36.2±1.8            & 90.8±0.7            & 50.1±0.2            & 50.5±0.4          & 50.2±0.4           \\
\textbf{AnomalyDAE}   & 63.1±0.9             & 72.3±1.9            & 48.5±0.4            & 31.0±1.0            & 49.7±0.2          & 8.9±1.6            \\
\textbf{GAAN}         & 50.1±0.5             & 50.2±0.1            & 50.1±0.2            & 48.3±0.5            & 50.2±0.2          & 46.9±0.2           \\
\textbf{CONAD}        & 65.9±0.5             & 65.3±0.1            & 66.5±0.4            & 44.3±0.2            & 49.6±0.4          & 39.2±0.1           \\ 
\hline
\textbf{Ours (Euclidean)}    & 62.2±6.2             & 45.3±2.5            & 73.3±14.3           & 50.8±0.6            & 50.6±0.5          & 49.9±1.4           \\
\textbf{Ours (Lorentz)}      & 60.8±4.0             & 51.2±7.6            & 68.6±0.3            & \textbf{54.5}±0.4            & \textbf{55.5}±0.7 & \textbf{53.2}±0.9  \\
\textbf{Ours (Poincaré)} & 57.8±4.9             & 54.4±6.9            & 68.0±1.1            & 53.3±0.2   & 52.6±1.0          & \textbf{53.2}±0.6  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}    & \textbf{DICE}     \\ 
\hline
\textbf{LOF}          & 8.6±0.1              & 14.2±0.2            & 5.0±0.1             & 4.8±0.1             & 4.6±0.1          & 5.0±0.1           \\
\textbf{IF}           & 3.3±0.0              & 2.6±0.0             & 5.1±0.0             & 5.1±0.0             & 5.2±0.0          & 5.1±0.0           \\
\textbf{MLPAE}        & 17.6±0.4             & \textbf{36.6}±0.5   & 5.1±0.0             & 5.0±0.1             & 4.9±0.1          & 5.0±0.0           \\
\textbf{SCAN}         & \textbf{49.0}±0.2    & 5.0±0.0             & \textbf{95.2}±0.1   & 5.0±0.0             & 5.0±0.0          & 5.0±0.0           \\
\textbf{Radar}        & OOM                  & OOM                 & OOM                 & OOM                 & OOM              & OOM               \\
\textbf{ANOMALOUS}    & OOM                  & OOM                 & OOM                 & OOM                 & OOM              & OOM               \\
\textbf{GCNAE}        & 17.5±0.2             & 35.7±0.3            & 5.0±0.1             & 5.0±0.0             & 5.0±0.0          & 5.1±0.1           \\
\textbf{DOMINANT}     & 29.5±0.3             & 6.7±0.1             & 59.7±0.2            & 3.5±0.0             & 5.1±0.0          & 2.8±0.0           \\
\textbf{DONE}         & 17.7±3.3             & 9.6±4.7             & 14.8±0.6            & 4.9±0.1             & 5.0±0.2          & 5.0±0.1           \\
\textbf{AdONE}        & 13.8±1.6             & 4.2±0.2             & 29.4±2.2            & 5.0±0.0             & 5.1±0.0          & 5.1±0.0           \\
\textbf{AnomalyDAE}   & 9.5±0.3              & 11.5±0.7            & 6.1±0.1             & 3.5±0.0             & 5.0±0.0          & 2.6±0.0           \\
\textbf{GAAN}         & 5.0±0.0              & 5.1±0.0             & 5.1±0.0             & 4.8±0.1             & 5.0±0.0          & 4.6±0.1           \\
\textbf{CONAD}        & 8.5±0.2              & 7.6±0.0             & 9.8±0.1             & 4.3±0.0             & 5.0±0.1          & 3.8±0.0           \\ 
\hline
\textbf{Ours (Euclidean)}    & 8.7±3.1              & 4.6±0.5             & 14.3±10.9           & 5.1±0.0             & 5.1±0.1          & 5.0±0.2           \\
\textbf{Ours (Lorentz)}      & 6.8±0.7              & 5.5±1.2             & 8.2±0.2             & \textbf{5.7}±0.0    & \textbf{6.0}±0.2          & 5.4±0.1           \\
\textbf{Ours (Poincaré)} & 6.5±1.0              & 6.2±1.4             & 8.4±0.6             & 5.4±0.0             & 5.5±0.2 & \textbf{5.5}±0.1  \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 51.6±0.2             & 51.7±0.2            & 49.9±0.1            & 51.6±0.5            & 52.2±0.2          & 49.6±0.5           \\
\textbf{IF}           & 62.7±0.4             & 76.0±1.0            & 50.1±0.3            & 53.0±0.6            & 55.0±0.1          & 50.0±0.4           \\
\textbf{MLPAE}        & 62.9±0.3             & 75.0±0.6            & 50.3±0.3            & 52.9±0.1            & 56.1±0.3          & 49.9±0.2           \\
\textbf{SCAN}         & 73.1±0.1             & 50.0±0.1            & 96.5±0.0            & 49.2±0.1            & 50.1±0.2          & 48.5±0.1           \\
\textbf{Radar}        & OOM                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{ANOMALOUS}    & OOM                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{GCNAE}        & 63.1±0.6             & \textbf{76.3}±0.5   & 50.2±0.1            & 53.2±0.2            & 55.7±0.2          & 50.2±0.4           \\
\textbf{DOMINANT}     & \textbf{87.0}±0.1    & 75.2±0.4            & \textbf{99.1}±0.1   & 52.3±0.4            & 55.5±0.2          & 49.4±0.2           \\
\textbf{DONE}         & 81.0±0.7             & 65.4±2.3            & 97.2±0.3            & 51.0±0.2            & 52.1±0.3          & 50.5±0.2           \\
\textbf{AdONE}        & 79.8±0.6             & 60.4±2.2            & 92.4±3.1            & 51.4±0.1            & 52.5±0.3          & 50.4±0.2           \\
\textbf{AnomalyDAE}   & 71.5±0.6             & 60.3±1.0            & 82.2±0.4            & 50.6±0.2            & 51.3±0.3          & 49.7±0.1           \\
\textbf{GAAN}         & 46.8±0.2             & 46.5±1.1            & 50.5±0.1            & 50.0±0.5            & 49.7±0.3          & 50.0±0.1           \\
\textbf{CONAD}        & 81.6±0.3             & 75.7±0.2            & 87.4±0.2            & 52.6±0.2            & 55.8±0.2          & 50.0±0.4           \\ 
\hline
\textbf{Ours (Euclidean)}    & 71.8±3.9             & 58.7±11.6           & 76.6±2.8            & 63.9±7.0            & 58.1±6.1          & 60.7±7.5           \\
\textbf{Ours (Lorentz)}      & 84.1±2.6             & 71.3±3.9            & 94.9±0.6            & 73.2±1.7            & 77.6±1.3          & \textbf{73.5}±1.7  \\
\textbf{Ours (Poincaré)} & 82.3±0.4             & 72.7±4.1            & 93.7±1.0            & \textbf{75.8}±0.9   & \textbf{78.3}±0.9 & 72.5±0.4           \\
\hline
\end{tabular}
\begin{tabular}{c|ccc|ccc} 
\hline
& \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\textbf{LOF}          & 5.4±0.0              & 5.4±0.1             & 5.0±0.0             & 5.2±0.1             & 5.3±0.0           & 4.9±0.1            \\
\textbf{IF}           & 11.4±0.0             & 21.9±0.4            & 5.0±0.0             & 5.3±0.1             & 5.6±0.0           & 5.0±0.0            \\
\textbf{MLPAE}        & 11.1±1.3             & 16.6±0.1            & 5.0±0.1             & 5.3±0.0             & 5.7±0.1           & 5.0±0.0            \\
\textbf{SCAN}         & 18.8±0.1             & 5.0±0.0             & 47.4±0.2            & 4.9±0.0             & 5.0±0.0           & 4.9±0.0            \\
\textbf{Radar}        & OOM                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{ANOMALOUS}    & OOM                  & OOM                 & OOM                 & OOM                 & OOM               & OOM                \\
\textbf{GCNAE}        & 12.2±0.4             & \textbf{23.8}±0.4   & 5.0±0.0             & 5.3±0.0             & 5.6±0.0           & 5.0±0.0            \\
\textbf{DOMINANT}     & \textbf{65.0}±0.1    & 18.3±0.0            & \textbf{98.4}±0.1   & 5.1±0.1             & 5.5±0.1           & 4.8±0.0            \\
\textbf{DONE}         & 32.2±0.9             & 7.9±0.9             & 64.9±3.3            & 5.5±0.0             & 5.2±0.1           & 5.9±0.1            \\
\textbf{AdONE}        & 21.3±0.5             & 6.5±0.4             & 38.8±3.0            & 5.3±0.1             & 5.3±0.0           & 5.5±0.1            \\
\textbf{AnomalyDAE}   & 22.4±0.4             & 12.8±1.3            & 29.5±1.2            & 5.0±0.0             & 5.1±0.0           & 4.9±0.0            \\
\textbf{GAAN}         & 4.7±0.0              & 4.6±0.1             & 5.0±0.0             & 5.0±0.1             & 4.9±0.1           & 5.0±0.0            \\
\textbf{CONAD}        & 37.7±0.6             & 20.6±0.4            & 52.6±0.4            & 5.2±0.0             & 5.6±0.0           & 4.9±0.0            \\ 
\hline
\textbf{Ours (Euclidean)}    & 12.2±1.8             & 12.0±6.3            & 10.0±0.9            & 11.3±4.2            & 8.1±3.2           & 7.3±1.8            \\
\textbf{Ours (Lorentz)}      & 32.7±3.6             & 16.9±4.3            & 39.5±4.0            & 18.4±4.2            & \textbf{36.3}±3.9 & \textbf{12.9}±2.6  \\
\textbf{Ours (Poincaré)} & 29.1±0.9             & 21.6±7.3            & 44.8±3.2            & \textbf{24.0}±2.2   & 35.3±3.3          & 11.4±0.6           \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 19.8±2.4             & 13.0±0.6            & 23.6±6.2            & 27.6±3.4            & 16.0±2.0          & 42.2±2.9           \\
&                      & 0.5            & 4.8±0.2              & 5.0±0.2             & 4.6±0.1             & 5.3±0.4             & 5.6±0.1           & 5.3±0.3            \\
& \multirow{2}{*}{Yes} & 0              & 11.1±0.2             & 5.7±0.6             & 15.4±0.5            & 18.2±2.9            & 5.2±0.1           & 33.4±1.9           \\
&                      & 0.5            & 9.6±0.7              & 6.0±0.4             & 15.8±1.6            & 21.4±2.1            & 5.9±0.2           & 27.7±3.1           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & 10.5±1.9             & 10.0±0.7            & 12.9±0.4            & 14.3±2.0            & 9.4±0.4           & 16.9±1.3           \\
&                      & 0.5            & 11.5±2.0             & 8.9±1.4             & 12.2±3.0            & 17.8±4.0            & 11.7±3.3          & 19.0±2.1           \\
& \multirow{2}{*}{Yes} & 0              & 13.2±0.4    & 5.3±0.1    & 25.2±3.4   & 27.2±1.2   & 5.8±0.2  & 52.1±2.6           \\
&                      & 0.5            & 16.1±0.5    & 5.8±0.1    & 25.5±0.5   & 29.3±1.1   & 7.0±0.3  & 52.8±3.7           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & 19.9±2.5             & \textbf{15.3}±0.8   & 26.7±1.0            & 34.2±0.9            & \textbf{17.7}±2.6 & \textbf{57.6}±1.7  \\
&                      & 0.5            & \textbf{20.5}±4.2    & 12.7±0.6            & 22.7±1.8            & 31.6±3.2            & 17.2±2.5          & 49.1±4.1           \\
& \multirow{2}{*}{Yes} & 0              & 14.9±2.2             & 5.1±0.2             & \textbf{31.5}±2.9   & 28.8±4.3            & 5.9±0.3           & 55.4±2.6           \\
&                      & 0.5            & 15.4±2.5             & 5.9±0.3             & 30.1±2.8            & \textbf{34.6}±2.6   & 7.8±0.6           & 51.3±1.9           \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 18.1±9.0             & 5.4±0.0             & 5.9±0.2             & 17.8±17.5           & 15.5±14.3         & 5.3±0.1            \\
&                      & 0.5            & 7.4±0.0              & 9.7±0.1             & 5.7±0.2             & 5.3±0.0             & 5.4±0.1           & 5.3±0.2            \\
& \multirow{2}{*}{Yes} & 0              & 4.9±0.4              & 5.2±0.1             & 4.2±1.0             & 6.8±0.2             & 5.5±0.2           & 7.5±1.5            \\
&                      & 0.5            & 4.3±0.3              & 5.8±0.4             & 3.5±0.2             & 5.4±0.1             & 5.6±0.2           & 4.9±0.6            \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & \textbf{25.7}±5.2    & 22.6±2.5            & \textbf{28.2}±2.4   & 35.7±2.0            & 34.7±5.6          & 35.2±5.4           \\
&                      & 0.5            & 24.8±2.1             & 23.7±0.9            & 23.1±3.1            & 36.7±1.1            & 33.2±4.7          & 35.6±2.5           \\
& \multirow{2}{*}{Yes} & 0              & 12.2±0.4    & 13.3±1.3   & 11.0±0.9   & 23.5±2.4   & 17.9±2.8  & 36.7±2.4            \\
&                      & 0.5            & 12.8±0.7    & 12.9±0.4   & 14.1±3.1   & 20.7±2.1   & 18.3±4.4  & 31.9±2.6            \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & 24.9±2.2             & \textbf{33.4}±3.9   & 18.6±1.5            & 49.0±3.2            & 34.7±1.6          & 62.7±1.3           \\
&                      & 0.5            & 24.3±0.1             & 31.2±1.0            & 15.9±1.2            & \textbf{50.6}±1.2   & \textbf{35.0}±0.8 & \textbf{65.9}±0.9  \\
& \multirow{2}{*}{Yes} & 0              & 4.9±0.3              & 5.7±0.1             & 4.3±0.1             & 8.3±0.4             & 5.4±0.2           & 11.2±0.3           \\
&                      & 0.5            & 5.1±0.2              & 6.0±0.3             & 5.5±0.5             & 7.7±0.2             & 5.6±0.2           & 9.9±0.5            \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 86.5±0.8             & 79.8±0.6            & 95.1±0.8            & 80.3±2.0            & 76.6±2.9          & 91.4±0.8           \\
&                      & 0.5            & 53.7±0.4             & 64.1±2.2            & 43.4±1.3            & 50.5±1.3            & 52.1±2.8          & 50.2±2.2           \\
& \multirow{2}{*}{Yes} & 0              & 54.8±3.5             & 50.3±2.2            & 55.8±3.9            & 56.4±4.6            & 48.5±4.0          & 58.6±2.1           \\
&                      & 0.5            & 53.5±0.4             & 53.2±1.5            & 49.4±2.7            & 55.1±3.3            & 51.1±0.7          & 57.2±1.1           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & 86.0±1.6             & 77.7±2.9            & \textbf{96.7}±0.6   & 82.9±2.9            & 74.5±1.8          & 91.4±1.6           \\
&                      & 0.5            & 82.5±3.7             & 74.0±2.4            & 91.2±3.3            & 83.4±2.9            & 75.8±1.6          & 88.5±3.6           \\
& \multirow{2}{*}{Yes} & 0              & 77.1±4.5    & 62.7±4.2   & 89.6±2.8   & 73.0±2.0   & 64.4±4.4 & 89.2±2.7           \\
&                      & 0.5            & 77.4±0.3    & 70.1±2.6   & 85.6±2.7   & 71.3±2.6   & 63.8±1.9 & 82.5±1.1           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & \textbf{88.9}±1.8    & \textbf{84.2}±1.5   & 93.9±1.1            & \textbf{87.4}±2.2   & \textbf{83.0}±2.5 & \textbf{92.3}±0.3  \\
&                      & 0.5            & 79.1±1.4             & 73.4±5.5            & 83.7±2.0            & 82.0±0.4            & 77.0±2.1          & 81.6±2.6           \\
& \multirow{2}{*}{Yes} & 0              & 41.0±0.6             & 50.9±1.6            & 41.3±7.0            & 61.5±2.4            & 52.8±1.1          & 71.6±2.0           \\
&                      & 0.5            & 57.0±8.9             & 53.7±4.6            & 41.7±6.1            & 59.6±0.5            & 52.1±0.8          & 69.5±1.7           \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 34.2±3.0             & 27.7±0.8            & \textbf{44.9}±1.0            & 40.8±3.4            & 33.3±7.5          & 56.2±4.9           \\
&                      & 0.5            & 6.0±0.2              & 8.8±0.8             & 4.8±0.2             & 5.4±0.2             & 5.6±0.3           & 5.4±0.3            \\
& \multirow{2}{*}{Yes} & 0              & 6.0±1.0              & 5.2±0.4             & 5.5±0.5             & 6.4±1.2             & 5.7±0.3           & 6.2±0.2            \\
&                      & 0.5            & 5.6±0.4              & 5.5±0.3             & 4.8±0.2             & 6.1±0.9             & 5.4±0.2           & 6.3±0.5            \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & 32.2±6.4             & 28.0±7.0            & 44.7±4.0            & 34.4±4.0            & 24.2±4.8          & 47.2±3.7           \\
&                      & 0.5            & 32.4±8.7             & 24.0±2.1            & 37.9±4.0            & 36.2±2.8            & 28.1±7.2          & 45.6±3.1           \\
& \multirow{2}{*}{Yes} & 0              & 27.3±5.2    & 18.0±4.5   & 31.7±3.1   & 23.2±3.2   & 18.7±5.1 & 38.3±7.9            \\
&                      & 0.5            & 22.7±0.7    & 20.1±3.9   & 36.3±8.1   & 21.8±2.7   & 17.2±1.3 & 36.2±3.8            \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & 32.6±4.0             & \textbf{32.5}±3.4   & 39.8±3.5            & 48.5±0.9            & \textbf{35.9}±1.8 & 59.8±2.4           \\
&                      & 0.5            & \textbf{34.9}±3.7    & 29.1±3.5            & 38.8±1.8            & \textbf{54.0}±4.0   & 32.2±3.7          & \textbf{65.3}±3.9  \\
& \multirow{2}{*}{Yes} & 0              & 4.7±0.1              & 5.4±0.4             & 5.3±0.6             & 8.9±1.0             & 6.2±0.2           & 12.3±1.3           \\
&                      & 0.5            & 7.5±1.9              & 6.1±0.8             & 5.5±1.1             & 7.9±0.2             & 5.7±0.5           & 12.4±0.2           \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 55.2±1.6             & \textbf{57.1}±1.0            & 60.1±0.6            & 51.9±1.0            & 52.7±0.9          & 52.2±0.7           \\
&                      & 0.5            & 51.5±4.2             & 56.8±8.1            & 58.6±1.4            & 50.6±0.5            & 50.7±1.8          & 50.5±1.4           \\
& \multirow{2}{*}{Yes} & 0              & 44.6±2.9             & 48.7±0.7            & 37.4±1.3            & 50.1±1.3            & 50.4±2.0          & 51.2±1.8           \\
&                      & 0.5            & 42.5±1.0             & 48.5±0.2            & 36.7±3.4            & 49.2±1.5            & 51.6±1.7          & 50.0±1.6           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & \textbf{62.7}±3.9    & 47.9±3.5            & \textbf{77.1}±0.8   & 53.9±0.2            & 50.7±0.8          & \textbf{55.8}±2.3  \\
&                      & 0.5            & 49.2±2.0             & 41.3±2.3            & 57.4±2.0            & 51.1±0.3            & 48.8±1.1          & 51.3±1.0           \\
& \multirow{2}{*}{Yes} & 0              & 45.5±0.6    & 51.6±0.4   & 40.6±1.4   & 51.2±1.0   & 51.0±1.3 & 52.7±2.4           \\
&                      & 0.5            & 48.8±0.6    & 46.0±1.0   & 49.8±0.8   & 52.3±0.5   & 51.2±1.3 & 52.8±0.6           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & 60.1±2.6             & 56.2±0.6            & 66.6±1.5            & \textbf{55.2}±2.3   & \textbf{56.8}±1.0 & 55.6±1.8           \\
&                      & 0.5            & 45.7±3.0             & 41.2±7.2            & 57.9±2.5            & 51.6±0.9            & 49.1±0.9          & 51.3±0.9           \\
& \multirow{2}{*}{Yes} & 0              & 42.9±2.1             & 50.4±0.9            & 36.5±1.7            & 53.1±2.3            & 48.9±1.2          & 52.5±1.4           \\
&                      & 0.5            & 45.0±0.7             & 42.5±0.2            & 50.5±1.0            & 53.3±1.6            & 49.6±1.4          & 55.6±1.6           \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}    & \textbf{DICE}     \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 5.6±0.2              & 6.5±0.3             & 6.0±0.0             & 6.7±0.8             & 6.6±0.2          & 7.0±0.2           \\
&                      & 0.5            & 6.6±0.7              & \textbf{9.0}±1.0    & 7.4±0.8             & 5.4±0.2             & 5.7±0.5          & 5.5±0.4           \\
& \multirow{2}{*}{Yes} & 0              & 4.4±0.2              & 5.0±0.3             & 3.8±0.1             & 5.5±0.3             & 5.3±0.4          & 5.6±0.5           \\
&                      & 0.5            & 4.3±0.1              & 4.8±0.1             & 3.7±0.2             & 5.2±0.2             & 5.4±0.2          & 5.7±0.3           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & \textbf{7.1}±1.0     & 5.0±0.6             & \textbf{9.9}±0.3    & 6.1±0.3             & 5.5±0.3          & 6.9±1.1           \\
&                      & 0.5            & 5.9±0.2              & 6.3±0.8             & 6.9±0.4             & 5.7±0.2             & 5.0±0.2          & 5.9±0.1           \\
& \multirow{2}{*}{Yes} & 0              & 4.8±0.2     & 5.5±0.0    & 4.2±0.2    & 6.4±0.2    & 5.7±0.2 & 7.2±0.8           \\
&                      & 0.5            & 5.2±0.2     & 4.9±0.2    & 5.0±0.1    & 6.8±0.1    & 5.3±0.2 & 7.6±0.4           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & 6.2±0.5              & 6.3±0.3             & 6.9±0.2             & \textbf{8.4}±0.9    & \textbf{7.7}±0.4 & \textbf{8.4}±0.7  \\
&                      & 0.5            & 5.2±0.4              & 5.6±0.9             & 6.6±0.5             & 5.9±0.6             & 5.6±0.4          & 6.2±0.5           \\
& \multirow{2}{*}{Yes} & 0              & 4.4±0.2              & 5.4±0.4             & 3.8±0.0             & 6.7±0.6             & 5.0±0.2          & 7.5±0.9           \\
&                      & 0.5            & 4.6±0.2              & 4.5±0.2             & 4.8±0.1             & 6.4±0.3             & 5.3±0.4          & 7.9±0.3           \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}    & \textbf{DICE}     \\ 
\hline
\multirow{4}{*}{Ours (Euclidean)}    & \multirow{2}{*}{No}  & 0     & 72.0±1.0          & 61.8±1.2          & 86.8±3.3          & 71.6±2.0          & 75.2±2.0          & 73.5±0.7  \\
&                      & 0.5   & 51.8±2.6          & 54.1±1.0          & 52.4±1.2          & 47.6±0.8          & 50.8±1.0          & 49.6±2.2  \\
& \multirow{2}{*}{Yes} & 0     & 69.7±1.3          & 51.2±1.1          & 87.0±0.8          & 76.1±0.3          & 65.1±2.5          & \textbf{82.5}±4.1  \\
&                      & 0.5   & 67.3±2.0          & 52.5±1.2          & 82.5±4.1          & 72.0±0.6          & 61.9±1.1          & 78.6±1.4  \\ 
\hline
\multirow{4}{*}{Ours (Lorentz)}      & \multirow{2}{*}{No}  & 0     & 72.4±1.1          & 60.7±3.3          & 85.1±1.2          & 71.3±1.4          & 75.8±0.7          & 73.7±2.0  \\
&                      & 0.5   & 73.8±2.0          & 62.6±4.8          & 86.0±0.1          & 74.8±2.0          & 73.0±0.3          & 75.2±0.9  \\
& \multirow{2}{*}{Yes} & 0     & 67.9±1.1    & 49.9±1.9   & 87.9±0.6   & 71.1±1.9   & 68.5±1.0 & 76.7±1.4  \\
&                      & 0.5   & 74.4±0.4    & 57.2±2.1   & 88.5±0.8   & 72.5±0.0   & 71.4±1.8 & 76.0±1.7  \\ 
\hline
\multirow{4}{*}{Ours (Poincaré)} & \multirow{2}{*}{No}  & 0     & 77.8±3.4          & \textbf{69.9}±0.8 & 90.2±0.7          & 78.8±1.4          & \textbf{82.4}±0.7 & 78.3±3.0  \\
&                      & 0.5   & \textbf{78.0}±1.0 & 63.8±2.9          & \textbf{90.5}±2.1 & \textbf{79.5}±0.9 & 79.1±1.7          & 79.7±2.2  \\
& \multirow{2}{*}{Yes} & 0     & 69.3±1.7          & 50.2±1.9          & 89.2±1.0          & 70.7±1.2          & 70.2±0.6          & 77.6±0.5  \\
&                      & 0.5   & 72.1±0.7          & 54.8±0.6          & 88.7±1.0          & 76.6±0.8          & 73.3±0.5          & 80.5±1.8  \\
\hline
\end{tabular}
\begin{tabular}{c|cc|ccc|ccc} 
\hline
& \textbf{message}     & \textbf{$\alpha$} & \textbf{cntxt.+strct.} & \textbf{cntxt.} & \textbf{strct.} & \textbf{``path''+DICE} & \textbf{``path''}     & \textbf{DICE}      \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Euclidean)}}    & \multirow{2}{*}{No}  & 0              & 13.9±0.4             & 10.7±0.4            & 22.2±3.0            & 20.6±2.9            & 14.7±1.5          & 33.9±3.2           \\
&                      & 0.5            & 5.9±0.5              & 6.0±0.2             & 6.2±0.4             & 5.2±0.0             & 5.7±0.3           & 5.5±0.4            \\
& \multirow{2}{*}{Yes} & 0              & 12.3±1.7             & 5.7±0.4             & 21.4±2.1            & 25.7±3.4            & 8.1±0.7           & 37.3±8.8           \\
&                      & 0.5            & 9.9±0.8              & 5.9±0.2             & 16.5±3.0            & 18.1±2.3            & 7.0±0.1           & 30.3±1.5           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Lorentz)}}      & \multirow{2}{*}{No}  & 0              & 13.0±0.8             & 9.1±0.8             & 19.1±2.0            & 14.1±0.9            & 14.9±1.1          & 22.6±4.1           \\
&                      & 0.5            & 15.0±1.7             & 11.8±2.8            & 18.1±0.9            & 20.7±1.2            & 13.2±0.7          & 24.9±2.9           \\
& \multirow{2}{*}{Yes} & 0              & 13.6±1.6    & 5.7±0.5    & 26.2±1.1   & 19.0±1.6   & 8.5±0.1  & 31.9±1.8           \\
&                      & 0.5            & 18.8±0.9    & 6.6±0.5    & 29.2±3.9   & 19.8±0.6   & 10.3±1.2 & 32.2±1.6           \\ 
\hline
\multirow{4}{*}{\textbf{Ours (Poincaré)}} & \multirow{2}{*}{No}  & 0              & \textbf{21.1}±5.1    & \textbf{14.7}±1.6   & \textbf{29.9}±1.8   & 29.5±1.3            & \textbf{20.1}±0.1 & 40.6±4.1           \\
&                      & 0.5            & 20.0±2.5             & 12.2±1.3            & 28.7±3.2            & \textbf{30.4}±2.2   & 18.0±1.7          & \textbf{43.6}±3.8  \\
& \multirow{2}{*}{Yes} & 0              & 15.0±2.3             & 5.8±0.5             & 28.9±2.1            & 20.9±1.6            & 8.8±0.7           & 35.2±1.2           \\
&                      & 0.5            & 16.8±2.3             & 6.1±0.2             & 26.5±1.2            & 27.0±2.4            & 10.9±1.3          & 33.4±3.8           \\
\hline
\end{tabular}
